Vero: An Open RL Recipe for General Visual Reasoning

What does it take to build a visual reasoner that works across charts, science, spatial understanding, and open-ended tasks? The strongest vision-language models (VLMs) suggest that broad visual reasoning is within reach, yet their closed data and reinforcement learning (RL) pipelines make their gains difficult to study, reproduce, or extend. We introduce Vero, a family of fully open VLMs that match or exceed existing open-weight models across diverse visual reasoning tasks. We scale RL data and rewards across six broad task categories, constructing Vero-600K, a 600K-sample dataset from 59 datasets, and designing task-routed rewards that handle heterogeneous answers. Across VeroEval, our 30-benchmark suite, Vero-600K outperforms existing RL datasets under controlled comparisons. Applied to five starting models, Vero variants gain 2.9-5.4 points on average over their initial models. Notably, Vero-Qwen3I-8B, trained on the Instruct model, surpasses Qwen3-VL-8B-Thinking by 3.8 points on average without additional distillation. Systematic ablations reveal that different task categories elicit distinct reasoning patterns and that broad gains depend on learning them jointly rather than in isolation. All data, code, and models are publicly available.

==> (inline-0) <==
\begin{tabular}{l *{6}{l} @{\hspace{3pt}} *{5}{l} @{\hspace{3pt}} *{4}{l} @{\hspace{3pt}} *{1}{l}}
      \toprule
      & \multicolumn{6}{c}{\textbf{\model{} (Ours)}} & \multicolumn{5}{c}{\textbf{Open Weights Models}} & \multicolumn{4}{c}{\textbf{Fully Open RL Recipes}} & \multicolumn{1}{c}{\textbf{Propr.}} \\
      \cmidrule(lr){2-7}
      \cmidrule(lr){8-12}
      \cmidrule(lr){13-16}
      \cmidrule(lr){17-17}
       & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \textcolor{verocolor}{\textbf{\shortstack{\model{}\\Qw35-9B}}}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \textcolor{verocolor}{\textbf{\shortstack{\model{}\\Qw35-9B\\Base}}}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \textcolor{verocolor}{\textbf{\shortstack{\model{}\\Qw3I-8B}}}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \textcolor{verocolor}{\textbf{\shortstack{\model{}\\Qw3T-8B}}}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \textcolor{verocolor}{\textbf{\shortstack{\model{}\\Qw25-7B}}}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \textcolor{verocolor}{\textbf{\shortstack{\model{}\\Mi-7B}}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{Qw3VL\\8B-Ins}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{Qw3VL\\8B-Thk}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{Qw35\\9B}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{Qw25VL\\7B-Ins}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{MiVL\\RL-7B}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{LLaVA\\OV1.5\\RL-8B}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{Open\\MM\\Reas-7B}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{One\\Thinker\\8B}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{Mo2-O\\7B}}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \textbf{\shortstack{GPT-5\\Nano}}}}} \\
      \midrule
      \multicolumn{1}{c}{\shortstack{RL\\Initial Model}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw35\\9B}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw35\\9B\\Base}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw3VL\\8B Inst}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw3VL\\8B Think}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw25VL\\7B Inst}}}} & \multicolumn{1}{c}{\makebox[3.5em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{MiVL\\7B\\SFT}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont N/A}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont N/A}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont N/A}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont N/A}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{MiVL\\7B\\SFT}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{LLaVA\\OV1.5\\Ins}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw25vl\\7B +\\Distill\\874k}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{Qw3vl\\8B +\\Distill\\340k}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont \shortstack{SFT\\Only}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{{\fontsize{10.2}{12}\selectfont N/A}}} \\
      \midrule
      \multicolumn{17}{l}{\cellcolor{tblred!18}\textbf{Chart \& OCR}} \\
      \rowcolor{tblred!12} ChartQA-Pro  &  \makebox[3.5em][c]{\textbf{71.2}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{70.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{61.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+17.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{62.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+8.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{61.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+10.5}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{58.9\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{66.1\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{43.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{48.3\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{56.0\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{31.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{56.0\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblred!12} ChartQA  &  \makebox[3.5em][c]{91.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{92.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{91.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.5}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{89.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{88.6}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{91.3\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{87.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{\textbf{94.4}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{87.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{89.8\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{88.0\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{75.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{80.1\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblred!12} InfoVQA  &  \makebox[3.5em][c]{90.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{91.8}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+14.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{87.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{88.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{81.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{87.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.4}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{83.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{86.0}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{91.3\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{82.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{90.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{76.6}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{82.8\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{74.9\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{60.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{67.9\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblred!12} CharXiv$_{Reason}$  &  \makebox[3.5em][c]{\textbf{77.4}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{72.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+10.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{54.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.6\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{60.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{45.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{64.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+11.2}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{46.4}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.0}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{73.0}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{42.5}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{60.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{46.1}} & \multicolumn{1}{c}{\makebox[2.9em][c]{47.5\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{35.6\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{51.2\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblred!12} ChartMuseum  &  \makebox[3.5em][c]{\textbf{70.3}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{67.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+12.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{47.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{51.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{33.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{47.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.5}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{40.0}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{66.8\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{26.8}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{48.7\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{35.2\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{35.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{30.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{48.0\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblred!12} EvoChart  &  \makebox[3.5em][c]{81.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{81.4}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{74.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+10.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{75.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{64.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{73.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.4}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{64.0\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{73.0\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{80.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{73.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{64.4\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{67.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{51.0\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{63.3\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblred!18} \emph{Category Avg}  &  \makebox[3.5em][c]{\textbf{80.5}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{79.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+8.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{69.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+8.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{71.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{61.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{70.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.3}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.2}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{67.3}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{78.1}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{57.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{71.4}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{61.1}} & \multicolumn{1}{c}{\makebox[2.9em][c]{61.5}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{47.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.1}} \\
      \midrule
      \multicolumn{17}{l}{\cellcolor{tblblue!18}\textbf{STEM}} \\
      \rowcolor{tblblue!12} MMMU-Pro$_{Std}$  &  \makebox[3.5em][c]{\textbf{71.3}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{69.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{59.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{59.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{42.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{58.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{55.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{60.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{70.1}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{38.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{59.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{39.9}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{44.1}} & \multicolumn{1}{c}{\makebox[2.9em][c]{53.6\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{31.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.3\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblblue!12} MMMU-Pro$_{Vis}$  &  \makebox[3.5em][c]{\textbf{69.6}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+10.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{67.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+12.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{56.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+14.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{57.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{40.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{53.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.4}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{42.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.4\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{58.7\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{32.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{49.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{35.7}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{40.6}} & \multicolumn{1}{c}{\makebox[2.9em][c]{48.3\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{16.0\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.1\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblblue!12} MathVision  &  \makebox[3.5em][c]{\textbf{79.0}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{71.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+16.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{59.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{63.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{28.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{59.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.7}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{78.9\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{25.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{58.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{34.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{43.6}} & \multicolumn{1}{c}{\makebox[2.9em][c]{48.6\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{21.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.7\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblblue!12} MathVista$_{testmini}$  &  \makebox[3.5em][c]{\textbf{86.8}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{85.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+19.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{81.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{80.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{74.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{79.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.9}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{77.2}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{81.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{85.7}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{68.2}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{80.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{72.3}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{79.5}} & \multicolumn{1}{c}{\makebox[2.9em][c]{77.6}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.6\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{70.2\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblblue!18} \emph{Category Avg}  &  \makebox[3.5em][c]{\textbf{76.7}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{73.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+14.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{64.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{65.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{46.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{62.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.4}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{57.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{64.5}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{73.3}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{41.0}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{45.6}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{52.0}} & \multicolumn{1}{c}{\makebox[2.9em][c]{57.0}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{30.7}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.6}} \\
      \midrule
      \multicolumn{17}{l}{\cellcolor{tblorange!18}\textbf{Spatial \& Action}} \\
      \rowcolor{tblorange!12} Blink  &  \makebox[3.5em][c]{\textbf{70.9}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{69.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{68.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{66.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{58.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{63.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.9}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{69.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{64.7}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{67.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{56.4}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{64.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{60.8\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{61.9\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{56.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{59.3\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblorange!12} ERQA  &  \makebox[3.5em][c]{\textbf{55.8}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.7\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{47.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{46.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{42.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.6\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{40.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.4}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{45.8}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{46.8}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{55.5}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{41.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{43.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{39.2\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{43.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{43.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{45.5\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblorange!12} GameQA$_{Lite}$  &  \makebox[3.5em][c]{\textbf{75.3}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+13.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{68.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+18.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+18.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{54.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+15.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{45.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+19.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.8}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{34.0\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{39.8\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{61.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{26.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{49.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{29.2\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{41.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{29.6\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{45.9\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblorange!12} EmbSpatial  &  \makebox[3.5em][c]{\textbf{84.0}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{81.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{79.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{80.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{69.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{71.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.1}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{78.5}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{81.1}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{83.0}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{70.7\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{70.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{71.0\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{72.0\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{68.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{74.2\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblorange!12} CV Bench  &  \makebox[3.5em][c]{89.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{89.9}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{88.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{87.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{81.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{83.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.1}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{85.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{86.0\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{87.5\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{80.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{83.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{82.9}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{81.1\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{82.9\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{81.7\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{82.5\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblorange!18} \emph{Category Avg}  &  \makebox[3.5em][c]{\textbf{75.0}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{72.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{67.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{67.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{59.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{62.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{63.7}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{71.0}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{55.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{56.3}} & \multicolumn{1}{c}{\makebox[2.9em][c]{60.3}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{55.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.5}} \\
      \midrule
      \multicolumn{17}{l}{\cellcolor{tblgreen!18}\textbf{Knowledge \& Recognition}} \\
      \rowcolor{tblgreen!12} RealWorldQA  &  \makebox[3.5em][c]{80.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{78.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{74.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{71.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-2.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{68.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{70.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.4}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{71.5}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{73.5}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{\textbf{80.3}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{68.5}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{68.6\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{68.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{69.9\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{68.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{73.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{65.9\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgreen!12} SimpleVQA$_{En}$  &  \makebox[3.5em][c]{49.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{53.9}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+12.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{45.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{43.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{50.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{46.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.5}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.9\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{44.6\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{40.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{43.8\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{43.1\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{30.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{36.6\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgreen!12} FVQA  &  \makebox[3.5em][c]{\textbf{32.4}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{26.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{24.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{22.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-2.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{26.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{27.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.9}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{26.0}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{24.2}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{31.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{21.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{31.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{21.4\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{22.8\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{17.7\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{29.4\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgreen!12} MM-Vet v2  &  \makebox[3.5em][c]{81.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.8\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{84.1}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+11.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{71.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{82.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{66.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{78.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+18.8}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{67.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{74.5}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{76.5\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{61.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{62.6\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{66.3\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{60.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{71.5\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgreen!18} \emph{Category Avg}  &  \makebox[3.5em][c]{\textbf{60.7}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{60.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{53.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{54.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{55.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.9}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{52.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{54.3}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{58.2}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{49.5}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{50.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{49.4}} & \multicolumn{1}{c}{\makebox[2.9em][c]{50.1}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{45.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{50.9}} \\
      \midrule
      \multicolumn{17}{l}{\cellcolor{tblpurple!18}\textbf{Grounding, Counting \& Search}} \\
      \rowcolor{tblpurple!12} CountBenchQA  &  \makebox[3.5em][c]{95.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgray}{+0.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{94.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{92.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{83.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-2.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{84.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.1}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{88.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{89.6\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{\textbf{95.5}\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{85.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{86.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{86.8}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{83.7\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{89.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{89.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{75.4\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblpurple!12} CountQA  &  \makebox[3.5em][c]{60.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{48.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+12.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{34.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{37.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{24.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{26.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.9}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{28.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{31.8\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{\textbf{61.8}\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{20.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{27.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{22.0\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{28.8\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{32.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{25.7\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblpurple!12} MME-RealWorld-Lite  &  \makebox[3.5em][c]{61.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{61.8}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{57.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+10.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{54.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+9.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{53.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+9.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+9.0}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{47.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.8\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{61.0\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.5\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{48.7\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{53.9\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{42.6\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{44.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{49.8\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblpurple!12} VStarBench  &  \makebox[3.5em][c]{\textbf{90.5}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{88.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{88.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{82.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.6\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{84.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{83.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+1.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{82.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{76.4\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{90.1}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{80.1\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{84.3}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{79.1}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{81.7\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{66.5\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{73.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{71.2\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblpurple!12} AerialVG  &  \makebox[3.5em][c]{\textbf{45.3}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+11.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{42.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+40.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{30.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-2.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{32.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+19.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{29.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{15.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-4.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{32.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{12.6\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{34.1\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{22.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{22.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{11.9\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{24.8\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}} \\
      \rowcolor{tblpurple!12} VisualProbe  &  \makebox[3.5em][c]{55.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{55.9}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{46.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{52.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{51.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.8}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{47.7\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{39.3\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{52.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{46.0\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{52.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{45.9\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{21.3\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{34.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{41.5\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblpurple!12} ScreenSpot  &  \makebox[3.5em][c]{90.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{93.9}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+61.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{92.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{91.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.7}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{86.6\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{85.5\rlap{\textsuperscript{\textdagger}}}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{85.5\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{85.6\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{87.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{63.5\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{84.2\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{75.8\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}} \\
      \rowcolor{tblpurple!12} ScreenSpotPro  &  \makebox[3.5em][c]{64.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-1.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{68.0}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+58.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{61.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{48.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{39.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+15.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{36.9\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.1}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{54.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{46.6}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{65.2}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{23.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{37.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{5.8\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{20.7\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{19.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}} \\
      \rowcolor{tblpurple!18} \emph{Category Avg}  &  \makebox[3.5em][c]{\textbf{70.5}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{69.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+23.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{63.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{60.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{57.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{55.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.2}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{58.5}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.3}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{68.2}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{51.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{55.7}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{46.0}} & \multicolumn{1}{c}{\makebox[2.9em][c]{47.3}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}} \\
      \midrule
      \multicolumn{17}{l}{\cellcolor{tblgray!18}\textbf{Captioning \& IF}} \\
      \rowcolor{tblgray!12} MM-MTBench  &  \makebox[3.5em][c]{83.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{85.8}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+14.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{81.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.6}\end{subarray}}}$}}  &  \makebox[3.5em][c]{71.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.6\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-6.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{62.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{75.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.7\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{74.4}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{77.8}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{78.1\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{58.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{79.2\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{37.2\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{60.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{33.3\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{72.7\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgray!12} MIABench  &  \makebox[3.5em][c]{92.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.2}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{93.5}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{93.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{92.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+0.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{87.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{90.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.3}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{91.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{91.5}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{89.8\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{81.8}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{88.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{66.6\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{81.4\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{77.9\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{92.0\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgray!12} MMIFEval  &  \makebox[3.5em][c]{\textbf{86.4}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{84.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+11.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{76.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.5\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+6.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{78.3\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{66.6\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+13.0}\end{subarray}}}$}}  &  \makebox[3.5em][c]{78.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.4\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+9.5}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{69.2}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{75.0}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{82.1\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{53.6}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{66.1}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{39.7\rlap{\textsuperscript{\textdagger}}}} & \multicolumn{1}{c}{\makebox[2.9em][c]{53.5\rlap{\textsuperscript{\textdagger}}}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{54.4\rlap{\textsuperscript{\textdagger}}}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{78.0\rlap{\textsuperscript{\textdagger}}}} \\
      \rowcolor{tblgray!18} \emph{Category Avg}  &  \makebox[3.5em][c]{87.4\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.1}\end{subarray}}}$}}  &  \makebox[3.5em][c]{\textbf{87.8}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+9.8}\end{subarray}}}$}}  &  \makebox[3.5em][c]{83.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{80.7\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblred}{-0.7}\end{subarray}}}$}}  &  \makebox[3.5em][c]{72.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.3\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+7.3}\end{subarray}}}$}}  &  \makebox[3.5em][c]{81.5\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.2\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.7}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{78.2}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{81.4}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{83.3}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{64.8}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{77.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{47.8}} & \multicolumn{1}{c}{\makebox[2.9em][c]{65.1}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{55.2}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{80.9}} \\
      \midrule
      Overall Avg  &  \makebox[3.5em][c]{\textbf{74.4}\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+2.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{73.0\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+12.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{66.1\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.0\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+5.4}\end{subarray}}}$}}  &  \makebox[3.5em][c]{65.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.5}\end{subarray}}}$}}  &  \makebox[3.5em][c]{57.8\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+4.9}\end{subarray}}}$}}  &  \makebox[3.5em][c]{63.2\raisebox{-0.4ex}{$^{\smash{\begin{subarray}{c}\scriptscriptstyle \pm 0.1\\[0.05ex]\scriptscriptstyle \textcolor{tblgreen}{+3.6}\end{subarray}}}$}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{60.7}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.3}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{71.5}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{52.9}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{62.4}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  & \multicolumn{1}{c}{\makebox[2.9em][c]{52.2}} & \multicolumn{1}{c}{\makebox[2.9em][c]{55.7}} &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}}  &  \multicolumn{1}{c}{\makebox[2.9em][c]{-}} \\
      \bottomrule
    \end{tabular}
